Learning Object-Action Relations from Bimanual Human Demonstration Using Graph Networks

Recognizing human actions is a vital task for a humanoid robot, especially in domains like programming by demonstration. Previous approaches on action recognition primarily focused on the overall prevalent action being executed, but we argue that bimanual human motion cannot always be described sufficiently with a single action label. We present a system for frame-wise action classification and segmentation in bimanual human demonstrations. The system extracts symbolic spatial object relations from raw RGB-D video data captured from the robot's point of view in order to build graph-based scene representations. To learn object-action relations, a graph network classifier is trained using these representations together with ground truth action labels to predict the action executed by each hand. We evaluated the proposed classifier on a new RGB-D video dataset showing daily action sequences focusing on bimanual manipulation actions. It consists of 6 subjects performing 9 tasks with 10 repetitions each, which leads to 540 video recordings with 2 hours and 18 minutes total playtime and per-hand ground truth action labels for each frame. We show that the classifier is able to reliably identify (action classification macro F1-score of 0.86) the true executed action of each hand within its top 3 predictions on a frame-by-frame basis without prior temporal action segmentation.

==> figures/arch_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.79985467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25260221)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/arch_svg-tex.pdf}}%
    \put(-0.18284741,-0.26369676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37515688\unitlength}\raggedright \end{minipage}}}%
    \put(0.09754966,0.10714509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$v^1_a$}\end{minipage}}}%
    \put(0.1404051,0.08080234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$e^1_a$}\end{minipage}}}%
    \put(0.05902143,0.09012555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$e^3_a$}\end{minipage}}}%
    \put(0.0144193,0.11235084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$u$}}\end{minipage}}}%
    \put(0.03991701,0.04988459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$v^3_a$}\end{minipage}}}%
    \put(0.09482165,0.02444126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$e^2_a$}\end{minipage}}}%
    \put(0.16345742,0.03226598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$v^2_a$}\end{minipage}}}%
    \put(0.27266382,0.0091606){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.12285899\unitlength}\centering {\sc mlp}\end{minipage}}}}%
    \put(0.30248241,0.04810754){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.06898243\unitlength}\centering \scriptsize{\textcolor{gray}{input size}}\end{minipage}}}}%
    \put(0.32784985,0.03836657){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.08846417\unitlength}\centering \scriptsize{256 neurons}\end{minipage}}}}%
    \put(0.35335252,0.03823324){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.08873104\unitlength}\centering \scriptsize{256 neurons}\end{minipage}}}}%
    \put(0.28465941,0.02626215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285899\unitlength}\centering \scriptsize{2 layers}\end{minipage}}}%
    \put(0.41136828,0.08564445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \Large{$\Sigma$}\\ \scriptsize{sum\\ function}\end{minipage}}}%
    \put(0.03623718,0.14574418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \footnotesize{$G_{in}$}\end{minipage}}}%
    \put(0.14213542,0.18511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^e$}\end{minipage}}}%
    \put(0.16025137,0.18511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^v$}\end{minipage}}}%
    \put(0.17836721,0.18511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^u$}\end{minipage}}}%
    \put(0.42747763,0.2433863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering Core:\\ \footnotesize{Full graph network block}\end{minipage}}}%
    \put(0.20329465,0.2409294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering Encoder:\\ \footnotesize{Independent graph network block}\end{minipage}}}%
    \put(0.36668022,0.18511557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^e$}\end{minipage}}}%
    \put(0.38479617,0.18511557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^v$}\end{minipage}}}%
    \put(0.40291201,0.18511557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^u$}\end{minipage}}}%
    \put(0.43309165,0.18511557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\rho$}\end{minipage}}}%
    \put(0.43309165,0.17001894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \scriptsize{$\Sigma$}\end{minipage}}}%
    \put(0.59050139,0.18511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^e$}\end{minipage}}}%
    \put(0.60861734,0.18511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^v$}\end{minipage}}}%
    \put(0.62673319,0.18511556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \tiny{$\phi^u$}\end{minipage}}}%
    \put(0.65166057,0.24092891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering Decoder:\\ \footnotesize{Independent graph network block}\end{minipage}}}%
    \put(0.8011715,0.14072261){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \scriptsize{softmax}\end{minipage}}}}%
    \put(0.4907331,0.13013828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1425148\unitlength}\centering \scriptsize{10 processing\\ steps}\end{minipage}}}%
    \put(0.96858986,0.03226597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$v'^2_a$}}\end{minipage}}}%
    \put(0.90268206,0.10714506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$v'^1_a$}}\end{minipage}}}%
    \put(0.94553753,0.08080232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$e'^1_a$}}\end{minipage}}}%
    \put(0.89995407,0.02444125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$e'^2_a$}}\end{minipage}}}%
    \put(0.84504944,0.04988459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$v'^3_a$}}\end{minipage}}}%
    \put(0.86415384,0.09012554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{\textcolor{gray}{$e'^3_a$}}\end{minipage}}}%
    \put(0.8191743,0.11574757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21969255\unitlength}\raggedright \small{$u'$}\end{minipage}}}%
    \put(0.84099629,0.14574418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12285798\unitlength}\centering \footnotesize{$G_{out}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/dataset_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dataset_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3607.19941868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38187098)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/dataset_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figures/pipeline_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.79998443bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41923537)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/pipeline_svg-tex.pdf}}%
    \put(0.1142596,0.35917276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17127265\unitlength}\raggedright \begin{itemize}\item{\small{2D object  detection with \yolo{} (bounding box \& class)}}\item{\small{Human pose \& hand pose estimation with OpenPose}}\end{itemize}\end{minipage}}}%
    \put(-0.00012518,0.41483809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06015064\unitlength}\centering In\end{minipage}}}%
    \put(0.02292135,0.41483863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3676881\unitlength}\centering Stage 1: 2D pre-processing\end{minipage}}}%
    \put(0.35069798,0.41483863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29860297\unitlength}\centering Stage 2: 3D pre-processing\end{minipage}}}%
    \put(0.55945355,0.41483863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46756149\unitlength}\centering Stage 3: Obj. rel. processing\end{minipage}}}%
    \put(0.89488246,0.41483863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1494489\unitlength}\centering Out\end{minipage}}}%
    \put(0.4072613,0.35917276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21200344\unitlength}\raggedright \begin{itemize}\item{\small{3D object bounding box using depth image}}\item{\small{Object instance tracking}}\\ \item{\small{Smoothing}}\end{itemize}\end{minipage}}}%
    \put(0.64939393,0.35917276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22181624\unitlength}\raggedright \begin{itemize}\item{\small{Calculation of spatial relations between objects}\item{Construct a scene graph}}\end{itemize}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/qualitative_eva_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qualitative_eva_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.83246763bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20432855)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.18283541,-0.24161147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37513225\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/qualitative_eva_svg-tex.pdf}}%
    \put(-0,0.09487684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11246246\unitlength}\raggedright \small{{\sc rh}$_\text{true}$}\end{minipage}}}%
    \put(-0,0.06845971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11246246\unitlength}\raggedright \small{{\sc rh}$_\text{pred}$}\end{minipage}}}%
    \put(-0,0.04204259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11246246\unitlength}\raggedright \small{{\sc lh}$_\text{true}$}\end{minipage}}}%
    \put(-0,0.01562545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11246246\unitlength}\raggedright \small{{\sc lh}$_\text{pred}$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/titlepic_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'titlepic_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1085.53840697bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.45732327)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/titlepic_svg-tex.pdf}}%
    \put(0.35336611,0.21982161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36500993\unitlength}\centering graph\\ network\end{minipage}}}%
    \put(0.04093418,0.07643942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36500993\unitlength}\centering \vr{\sc rh}: pour\end{minipage}}}%
    \put(0.38214942,0.0764401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30987459\unitlength}\centering \vr{\sc rh}: stir\end{minipage}}}%
    \put(0.72545836,0.07643942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25055178\unitlength}\centering \vr{\sc rh}: screw\end{minipage}}}%
    \put(-0.00345418,1.0858974){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.44164113\unitlength}\centering Dataset\end{minipage}}}}%
    \put(-0.00345459,0.46733706){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.47779314\unitlength}\centering Feature extraction\end{minipage}}}}%
    \put(-0.00345491,-0.12209053){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.49928897\unitlength}\centering Classification\end{minipage}}}}%
    \put(0.04153963,0.83511467){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.26424798\unitlength}\centering \tiny{Object classes \& human pose}\end{minipage}}}}%
    \put(0.04153963,0.49439664){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.3460819\unitlength}\centering \tiny{3D object instances}\end{minipage}}}}%
    \put(0.04153963,0.23474625){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.3460819\unitlength}\centering \tiny{Scene graph}\end{minipage}}}}%
    \put(0.04093418,0.03047392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36500993\unitlength}\centering \vr{\sc lh}: hold\end{minipage}}}%
    \put(0.38214942,0.03047459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30987459\unitlength}\centering \vr{\sc lh}: pour\end{minipage}}}%
    \put(0.72545836,0.03047392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25055178\unitlength}\centering \vr{\sc lh}: hold\end{minipage}}}%
    \put(0.08180689,1.16713881){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.56952181\unitlength}\raggedright \textcolor{white}{\scriptsize{depth}}\end{minipage}}}}%
    \put(0.08180689,1.102259){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.3460819\unitlength}\raggedleft \scriptsize{\sc rgb}\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> figures/tmp_scene_graph_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tmp_scene_graph_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.07938079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67234128)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/tmp_scene_graph_svg-tex.pdf}}%
    \put(0.86802446,0.52472565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28137467\unitlength}\raggedright \end{minipage}}}%
    \put(0.72951045,0.42866319){\color[rgb]{0,0,0}\rotatebox{23.00377489}{\makebox(0,0)[lt]{\begin{minipage}{0.22705524\unitlength}\raggedleft \small{$k$}\end{minipage}}}}%
    \put(0.46390851,0.4711659){\color[rgb]{0,0,0}\rotatebox{23.00377489}{\makebox(0,0)[lt]{\begin{minipage}{0.33060493\unitlength}\raggedleft \small{$k-1$}\end{minipage}}}}%
    \put(0.38898914,0.5946014){\color[rgb]{0,0,0}\rotatebox{23.00377489}{\makebox(0,0)[lt]{\begin{minipage}{0.22705524\unitlength}\raggedleft \small{$k-2$}\end{minipage}}}}%
  \end{picture}%
\endgroup%

